Ordered multiplicity inverse eigenvalue problem for graphs on six vertices

For a graph $G$, we associate a family of real symmetric matrices, $\mathcal{S}(G)$, where for any $M \in \mathcal{S}(G)$, the location of the nonzero off-diagonal entries of $M$ are governed by the adjacency structure of $G$. The ordered multiplicity Inverse Eigenvalue Problem of a Graph (IEPG) is concerned with finding all attainable ordered lists of eigenvalue multiplicities for matrices in $\mathcal{S}(G)$. For connected graphs of order six, we offer significant progress on the IEPG, as well as a complete solution to the ordered multiplicity IEPG. We also show that while $K_{m,n}$ with $\min(m,n)\ge 3$ attains a particular ordered multiplicity list, it cannot do so with arbitrary spectrum.

==> diagram.tex <==
% \documentclass[12pt]{article}
% \usepackage{tikz}
% \usepackage[margin=1in]{geometry}

% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{shapes.multipart}

% \begin{document}
% \centering

\begin{tikzpicture}[every text node part/.style={align=center}]
\node[draw,thick,rounded corners, fill=yellow!35!white] (empty) at (0,0) {$\emptyset$};
\node[draw,thick,rounded corners, fill=blue!15!white]  (G83) at (0,2)  {\texttt{~G83}};
\node[draw,thick,rounded corners, fill=yellow!35!white]  (G80) at (0,4)  {\texttt{~G80}};
\node[draw,thick,rounded corners, fill=blue!15!white]  (G78) at (0,6)  {\texttt{~G78}};
\node[draw,thick,rounded corners, fill=blue!15!white]  (G77) at (0,8)  {\texttt{~G77}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G146) at (0,10) {\texttt{G146}};
\node[draw,thick,rounded corners, fill=blue!15!white] (G189) at (0,12) {\texttt{G189}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G165) at (0,14) {\texttt{G165}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G190) at (0,16) {\texttt{G190}};
\node[draw,thick,rounded corners, fill=blue!15!white] (G208) at (0,18) {\texttt{G208}};
\node[draw,thick,rounded corners, fill=yellow!35!white]  (G97) at (3,3)  {\texttt{~G97}};
\node[draw,thick,rounded corners, fill=blue!15!white] (G100) at (3,6)  {\texttt{G100}};
\node[draw,thick,rounded corners, fill=blue!15!white]  (G92) at (3,8)  {\texttt{~G92}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G114) at (3,10) {\texttt{G114}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G126) at (3,12) {\texttt{G126}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G154) at (3,14) {\texttt{G154}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G175) at (3,16) {\texttt{G175}};
\node[draw,thick,rounded corners, fill=blue!15!white]  (G94) at (3,5)  {\texttt{~G94}};
\node[draw,thick,rounded corners, fill=blue!15!white]  (G79) at (6,4)  {\texttt{~G79}};
\node[draw,thick,rounded corners, fill=yellow!35!white]  (G93) at (6,6)  {\texttt{~G93}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G119) at (6,8)  {\texttt{G119}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G121) at (6,10) {\texttt{G121}};
\node[draw,thick,rounded corners, fill=yellow!35!white] (G133) at (6,12) {\texttt{G133}};
\node[draw,thick,rounded corners, fill=yellow!35!white]  (G98) at (9,8)  {\texttt{~G98}};
\node[draw,thick,rounded corners, fill=yellow!35!white]  (G96) at (10,10) {\texttt{~G96}};
\node[draw,thick,rounded corners, fill=blue!15!white] (G117) at (9,12) {\texttt{G117}};
\node[draw,thick,rounded corners, fill=blue!15!white]  (G105) at (10,3) {\texttt{G105}};

\draw[-{>[scale=2,width=5pt]}, thick] (G208)--(G190);
\draw[-{>[scale=2,width=5pt]}, thick] (G190)--(G165);
\draw[-{>[scale=2,width=5pt]}, thick] (G165)--(G189);
\draw[-{>[scale=2,width=5pt]}, thick] (G189)--(G146);
\draw[-{>[scale=2,width=5pt]}, thick] (G146)--(G77);
\draw[-{>[scale=2,width=5pt]}, thick] (G77)--(G78);
\draw[-{>[scale=2,width=5pt]}, thick] (G78)--(G80);
\draw[-{>[scale=2,width=5pt]}, thick] (G80)--(G83);
\draw[-{>[scale=2,width=5pt]}, thick] (G83)--(empty);
\draw[-{>[scale=2,width=5pt]}, thick] (G190)--(G175);
\draw[-{>[scale=2,width=5pt]}, thick] (G175)--(G189);
\draw[-{>[scale=2,width=5pt]}, thick] (G189)--(G126);
\draw[-{>[scale=2,width=5pt]}, thick] (G146)--(G114);
\draw[-{>[scale=2,width=5pt]}, thick] (G100)--(G78);
\draw[-{>[scale=2,width=5pt]}, thick] (G79)--(G80);
\draw[-{>[scale=2,width=5pt]}, thick] (G97)--(G80);
\draw[-{>[scale=2,width=5pt]}, thick] (G175)--(G154);
\draw[-{>[scale=2,width=5pt]}, thick] (G154)--(G126);
\draw[-{>[scale=2,width=5pt]}, thick] (G114)--(G92);
\draw[-{>[scale=2,width=5pt]}, thick] (G92)--(G100);
\draw[-{>[scale=2,width=5pt]}, thick] (G126)--(G133);
\draw[-{>[scale=2,width=5pt]}, thick] (G133)--(G114);
\draw[-{>[scale=2,width=5pt]}, thick] (G114)--(G121);
\draw[-{>[scale=2,width=5pt]}, thick] (G121)--(G100);
\draw[-{>[scale=2,width=5pt]}, thick] (G100)--(G93);
\draw[-{>[scale=2,width=5pt]}, thick] (G93)--(G79);
\draw[-{>[scale=2,width=5pt]}, thick] (G119)--(G100);
\draw[-{>[scale=2,width=5pt]}, thick] (G93)--(G94);
\draw[-{>[scale=2,width=5pt]}, thick] (G133)--(G117);
\draw[-{>[scale=2,width=5pt]}, thick] (G117)--(G121);
\draw[-{>[scale=2,width=5pt]}, thick] (G121)--(G96);
\draw[-{>[scale=2,width=5pt]}, thick] (G119)--(G98);
\draw[-{>[scale=2,width=5pt]}, thick] (G98)--(G93);
\draw[-{>[scale=2,width=5pt]}, thick] (G96)--(G98);
\draw[-{>[scale=2,width=5pt]}, thick] (G96)--(G105);
\draw[-{>[scale=2,width=5pt]}, thick] (G105)--(G79);
\draw[-{>[scale=2,width=5pt]}, thick] (G105)--(G97);


\draw[color=white, line width=10pt] (7.25,10)--(7.75,10);
\draw[-{>[scale=2,width=5pt]}, thick] (G117)--(G119);

\draw[color=white, line width=10pt] (2.75,4)--(3.25,4);
\draw[-{>[scale=2,width=5pt]}, thick] (G94)--(G97);

\node[draw,fill=white,inner sep=2pt] at (0,1.125) {\tiny 111111};
\node[draw,fill=white,inner sep=2pt] at (0,3.125) {\tiny 11121\\[-7pt] \tiny 11211};
\node[draw,fill=white,inner sep=2pt] at (0,5.125) {\tiny 1131};
\node[draw,fill=white,inner sep=2pt] at (0,7.125) {\tiny 141};
\node[draw,fill=white,inner sep=2pt] at (0,9.125) {\tiny 132, 11112, 222\\[-7pt] \tiny 1122, 1212\\[-7pt] \tiny 1221, 2112};
\node[draw,fill=white,inner sep=2pt] at (0,11.125) {\tiny 123, 213\\[-7pt] \tiny 1113};
\node[draw,fill=white,inner sep=2pt] at (0,13.125) {\tiny 114};
\node[draw,fill=white,inner sep=2pt] at (0,15.125) {\tiny 24, 33};
\node[draw,fill=white,inner sep=2pt] at (0,17.125) {\tiny 15};
\node[draw,fill=white,inner sep=2pt] at (1.5,16) {\tiny 114\\[-7pt] \tiny 24};
\node[draw,fill=white,inner sep=2pt] at (1.5,14) {\tiny 33};
\node[draw,fill=white,inner sep=2pt] at (1.5,12) {\tiny 141};
\node[draw,fill=white,inner sep=2pt] at (3,15.125) {\tiny 141};
\node[draw,fill=white,inner sep=2pt] at (3,13.125) {\tiny 33};
\node[draw,fill=white,inner sep=2pt] at (1.5,10) {\tiny 141};
\node[draw,fill=white,inner sep=2pt] at (3,9.125) {\tiny 2112\\[-7pt] \tiny 222};
\node[draw,fill=white,inner sep=2pt] at (3,7.125) {\tiny 132};
\node[draw,fill=white,inner sep=2pt] at (3,4.375) {\tiny 1212};
\node[draw,fill=white,inner sep=2pt] at (1.5,6) {\tiny 11112\\[-7pt] \tiny 1122\\[-7pt] \tiny 1212\\[-7pt] \tiny 1221};
\node[draw,fill=white,inner sep=2pt] at (1.5,4) {\tiny 1221};
\node[draw,fill=white,inner sep=2pt] at (1.5,3.5) {\tiny 11112};
\node[draw,fill=white,inner sep=2pt] at (4.5,6) {\tiny 1131};
\node[draw,fill=white,inner sep=2pt] at (6,5) {\tiny 11112\\[-7pt] \tiny 1122, 1212};
\node[draw,fill=white,inner sep=2pt] at (4.5,12) {\tiny 213};
\node[draw,fill=white,inner sep=2pt] at (4.5,11) {\tiny 1113\\[-7pt] \tiny 123};
\node[draw,fill=white,inner sep=2pt] at (4.5,10) {\tiny 132};
\node[draw,fill=white,inner sep=2pt] at (4.5,8) {\tiny 2112\\[-7pt] \tiny 222};
\node[draw,fill=white,inner sep=2pt] at (4.5,7) {\tiny 1113\\[-7pt] \tiny 2112};
\node[draw,fill=white,inner sep=2pt] at (7.5,12) {\tiny 132};
\node[draw,fill=white,inner sep=2pt] at (7.5,11) {\tiny 1113\\[-7pt] \tiny 123};
\node[draw,fill=white,inner sep=2pt] at (8.5,10) {\tiny 1131};
\node[draw,fill=white,inner sep=2pt] at (4.5,5.5) {\tiny 1122\\[-7pt] \tiny 1221};
\node[draw,fill=white,inner sep=2pt] at (7.5,8) {\tiny 1113\\[-7pt] \tiny 1131};
\node[draw,fill=white,inner sep=2pt] at (7.5,7) {\tiny 2112};
\node[draw,fill=white,inner sep=2pt] at (9.5,9) {\tiny 222};
\node[draw,fill=white,inner sep=2pt] at (6.75,9) {\tiny 123\\[-7pt] \tiny 222};
\node[draw,fill=white,inner sep=2pt] at (10,6) {\tiny 1212};
\node[draw,fill=white,inner sep=2pt] at (6,3) {\tiny 1122, 1221\\[-7pt] \tiny 2112, 222};
\node[draw,fill=white,inner sep=2pt] at (8,3.5) {\tiny 11112, 1122\\[-7pt] \tiny 2112, 222};


\node[fill=yellow!35!white] at ( 4.750,18.125) {\small\texttt{~G96}};
\node at ( 5.875,18.125) {\small\texttt{~G99}};
\node at ( 7.000,18.125) {\small\texttt{G111}};
\node at ( 8.125,18.125) {\small\texttt{G115}};
\node at ( 9.250,18.125) {\small\texttt{G118}};
\node[fill=yellow!35!white] at (10.375,18.125) {\small\texttt{G121}};
\node at (11.500,18.125) {\small\texttt{G125}};
\node at (12.625,18.125) {\small\texttt{G138}};

\node at ( 4.750,17.500) {\small\texttt{G127}};
\node at ( 5.875,17.500) {\small\texttt{G128}};
\node at ( 7.000,17.500) {\small\texttt{G136}};
\node at ( 8.125,17.500) {\small\texttt{G137}};
\node at ( 9.250,17.500) {\small\texttt{G147}};
\node[fill=yellow!35!white] at (10.375,17.500) {\small\texttt{G175}};
\node at (11.500,17.500) {\small\texttt{G197}};
\node at (12.625,17.500) {\small\texttt{G201}};

\node at ( 4.750,16.875) {\small\texttt{G148}};
\node at ( 5.875,16.875) {\small\texttt{G152}};
\node at ( 7.000,16.875) {\small\texttt{G164}};
\node at ( 8.125,16.875) {\small\texttt{G167}};
\node[fill=yellow!35!white] at ( 9.250,16.875) {\small\texttt{G146}};
\node at (10.375,16.875) {\small\texttt{G161}};
\node[fill=yellow!35!white] at (11.500,16.875) {\small\texttt{G165}};
\node at (12.625,16.875) {\small\texttt{G191}};

\node[fill=yellow!35!white] at ( 4.750,16.250) {\small\texttt{G154}};
\node at ( 5.875,16.250) {\small\texttt{G168}};
\node at ( 7.000,16.250) {\small\texttt{G174}};
\node at ( 8.125,16.250) {\small\texttt{G181}};
\node at ( 9.250,16.250) {\small\texttt{G186}};
\node[fill=yellow!35!white] at (10.375,16.250) {\small\texttt{~G98}};
\node at (11.500,16.250) {\small\texttt{G103}};
\node at (12.625,16.250) {\small\texttt{G112}};
\node at ( 4.750,15.625) {\small\texttt{G188}};
\node at ( 5.875,15.625) {\small\texttt{G192}};
\node at ( 7.000,15.625) {\small\texttt{G196}};
\node at ( 8.125,15.625) {\small\texttt{G198}};
\node at ( 9.250,15.625) {\small\texttt{G202}};
\node at (10.375,15.625) {\small\texttt{G113}};
\node at (11.500,15.625) {\small\texttt{G120}};
\node at (12.625,15.625) {\small\texttt{G122}};
\node[fill=yellow!35!white] at ( 4.750,15.000) {\small\texttt{G190}};
\node at ( 5.875,15.000) {\small\texttt{G194}};
\node at ( 7.000,15.000) {\small\texttt{G195}};
\node at ( 8.125,15.000) {\small\texttt{G199}};
\node at ( 9.250,15.000) {\small\texttt{G200}};
\node at (10.375,15.000) {\small\texttt{G123}};
\node at (11.500,15.000) {\small\texttt{G124}};
\node at (12.625,15.000) {\small\texttt{G139}};
\node at ( 4.750,14.375) {\small\texttt{G203}};
\node at ( 5.875,14.375) {\small\texttt{G204}};
\node at ( 7.000,14.375) {\small\texttt{G205}};
\node at ( 8.125,14.375) {\small\texttt{G206}};
\node at ( 9.250,14.375) {\small\texttt{G207}};
\node[fill=yellow!35!white] at (10.375,14.375) {\small\texttt{~G93}};
\node at (11.500,14.375) {\small\texttt{~G95}};
\node at (12.625,14.375) {\small\texttt{G104}};
\node[fill=yellow!35!white] at ( 4.750,13.750) {\small\texttt{G114}};
\node at ( 5.875,13.750) {\small\texttt{G129}};
\node at ( 7.000,13.750) {\small\texttt{G135}};
\node[fill=yellow!35!white] at ( 8.125,13.750) {\small\texttt{G119}};
\node at ( 9.250,13.750) {\small\texttt{G130}};
\node[fill=yellow!35!white] at (10.375,13.750) {\small\texttt{~G80}};
\node[fill=yellow!35!white] at (11.500,13.750) {\small\texttt{~G97}};
\node[fill=yellow!35!white] at (12.625,13.750) {\small\texttt{G133}};
\node at ( 4.750,13.125) {\small\texttt{G145}};
\node at ( 5.875,13.125) {\small\texttt{G149}};
\node at ( 7.000,13.125) {\small\texttt{G162}};
\node at ( 8.125,13.125) {\small\texttt{G134}};
\node at ( 9.250,13.125) {\small\texttt{G142}};
\node at (10.375,13.125) {\small\texttt{~G81}};
\node at (11.500,13.125) {\small\texttt{G102}};
\node at (12.625,13.125) {\small\texttt{G153}};

\draw[thick,shift={(0,-1.25)}] 
(4.1875,14.0625) rectangle (13.1875,17.8125) 
( 7.5625,14.0625)--( 7.5625,15.3125) 
( 9.8125,14.0625)--( 9.8125,17.8125) (10.9375,14.0625)--(10.9375,15.3125) (12.0625,14.0625)--(12.0625,15.3125) 
( 4.1875,15.3125)--(13.1875,15.3125) 
( 9.8125,15.9375)--(13.1875,15.9375) 
( 4.1875,16.5625)--( 9.8125,16.5625)
( 4.1875,17.8125) rectangle (13.1875,19.6875)
( 8.6875,17.8125)--( 8.6875,18.4375)--(13.1875,18.4375)
(10.9375,17.8125)--(10.9375,18.4375)
( 9.8125,18.4375)--( 9.8125,19.6875)
( 9.8125,19.0625)--(13.1875,19.0625);
;

\node[fill=yellow!35!white] at (2.500,1.6875) {\small\texttt{G126}};
\node at (2.500,1.0625) {\small\texttt{G159}};
\node at (2.500,0.43750) {\small\texttt{G178}};

\node at (3.625,1.6875) {\small\texttt{G140}};
\node at (3.625,1.0625) {\small\texttt{G160}};
\node at (3.625,0.43750) {\small\texttt{G179}};

\node at (4.750,1.6875) {\small\texttt{G141}};
\node at (4.750,1.0625) {\small\texttt{G163}};
\node at (4.750,0.43750) {\small\texttt{G180}};

\node at (5.875,1.6875) {\small\texttt{G143}};
\node at (5.875,1.0625) {\small\texttt{G166}};
\node at (5.875,0.43750) {\small\texttt{G182}};

\node at (7.000,1.6875) {\small\texttt{G144}};
\node at (7.000,1.0625) {\small\texttt{G169}};
\node at (7.000,0.43750) {\small\texttt{G183}};

\node at (8.125,1.6875) {\small\texttt{G150}};
\node at (8.125,1.0625) {\small\texttt{G170}};
\node at (8.125,0.43750) {\small\texttt{G184}};

\node at (9.250,1.6875) {\small\texttt{G151}};
\node at (9.250,1.0625) {\small\texttt{G171}};
\node at (9.250,0.43750) {\small\texttt{G185}};

\node at (10.38,1.6875) {\small\texttt{G156}};
\node at (10.38,1.0625) {\small\texttt{G172}};
\node at (10.38,0.43750) {\small\texttt{G187}};

\node at (11.50,1.6875) {\small\texttt{G157}};
\node at (11.50,1.0625) {\small\texttt{G173}};
\node at (11.50,0.43750) {\small\texttt{G193}};

\node at (12.62,1.6875) {\small\texttt{G158}};
\node at (12.62,1.0625) {\small\texttt{G177}};

\draw[thick] (1.9375,2) rectangle (13.1875,.125);

\end{tikzpicture}
% \end{document}

==> graphs.tex <==
\usepackage{tikz}
\usepackage{etoolbox}

\newcommand{\GG}[2]{\noindent\hfil
\begin{tabular}{|c|c|c|}\hline
 \begin{minipage}{0.075\textwidth}
  \begin{center}
   \texttt{G#1}
  \end{center}
 \end{minipage}&
 \begin{minipage}{0.125\textwidth}
  \begin{center}
   \G{#1}
  \end{center}
 \end{minipage}&
 \begin{minipage}{0.7\textwidth}
  \raggedright #2
 \end{minipage} \\ \hline
\end{tabular}}

\newcommand{\G}[1]{
\begin{tikzpicture}[scale=.75]
\draw[color=white] (0,0) circle (1.2);
\ifnumgreater{#1}{0}{
    \ifnumless{#1}{2}{
        %one vertex
        \node[circle, draw, inner sep=2pt, thick] (0) at (0,0) {};
        }{}}{}
\ifnumgreater{#1}{1}{
    \ifnumless{#1}{4}{
        %two vertices
        \node[circle, draw, inner sep=2pt, thick] (0) at (1,0) {};
        \node[circle, draw, inner sep=2pt, thick] (1) at (-1,0) {};
        }{}}{}
\ifnumgreater{#1}{3}{
    \ifnumless{#1}{8}{
        %three vertices
        \node[circle, draw, inner sep=2pt, thick] (0) at (90:1) {};
        \node[circle, draw, inner sep=2pt, thick] (1) at (210:1) {};
        \node[circle, draw, inner sep=2pt, thick] (2) at (330:1) {};
        }{}}{}
\ifnumgreater{#1}{7}{
    \ifnumless{#1}{19}{
        %four vertices
        \node[circle, draw, inner sep=2pt, thick] (0) at (45:1) {};
        \node[circle, draw, inner sep=2pt, thick] (1) at (135:1) {};
        \node[circle, draw, inner sep=2pt, thick] (2) at (225:1) {};
        \node[circle, draw, inner sep=2pt, thick] (3) at (315:1) {};
       }{}}{}
\ifnumgreater{#1}{18}{
    \ifnumless{#1}{53}{
        %five vertices
        \node[circle, draw, inner sep=2pt, thick] (0) at (90:1) {};
        \node[circle, draw, inner sep=2pt, thick] (1) at (162:1) {};
        \node[circle, draw, inner sep=2pt, thick] (2) at (234:1) {};
        \node[circle, draw, inner sep=2pt, thick] (3) at (306:1) {};
        \node[circle, draw, inner sep=2pt, thick] (4) at (18:1) {};
        }{}}{}
\ifnumgreater{#1}{52}{
    \ifnumless{#1}{209}{
        %six vertices
        \node[circle, draw, inner sep=2pt, thick] (0) at (0:1) {};
        \node[circle, draw, inner sep=2pt, thick] (1) at (60:1) {};
        \node[circle, draw, inner sep=2pt, thick] (2) at (120:1) {};
        \node[circle, draw, inner sep=2pt, thick] (3) at (180:1) {};
        \node[circle, draw, inner sep=2pt, thick] (4) at (240:1) {};
        \node[circle, draw, inner sep=2pt, thick] (5) at (300:1) {};
        }{}}{}
\ifnumgreater{#1}{208}{
    \ifnumless{#1}{1253}{
        %seven vertices
        \node[circle, draw, inner sep=2pt, thick] (0) at ({90+(0*360)/7}:1) {};
        \node[circle, draw, inner sep=2pt, thick] (1) at ({90+(1*360)/7}:1) {};
        \node[circle, draw, inner sep=2pt, thick] (2) at ({90+(2*360)/7}:1) {};
        \node[circle, draw, inner sep=2pt, thick] (3) at ({90+(3*360)/7}:1) {};
        \node[circle, draw, inner sep=2pt, thick] (4) at ({90+(4*360)/7}:1) {};
        \node[circle, draw, inner sep=2pt, thick] (5) at ({90+(5*360)/7}:1) {};
        \node[circle, draw, inner sep=2pt, thick] (6) at ({90+(6*360)/7}:1) {};
        }{}}{}

\ifnumequal{#1}{1}{
	\draw[thick] ;
	}{}
\ifnumequal{#1}{2}{
	\draw[thick] ;
	}{}
\ifnumequal{#1}{3}{
	\draw[thick] (0)--(1) ;
	}{}
\ifnumequal{#1}{4}{
	\draw[thick] ;
	}{}
\ifnumequal{#1}{5}{
	\draw[thick] (1)--(2) ;
	}{}
\ifnumequal{#1}{6}{
	\draw[thick] (0)--(1) (0)--(2) ;
	}{}
\ifnumequal{#1}{7}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) ;
	}{}
\ifnumequal{#1}{8}{
	\draw[thick] ;
	}{}
\ifnumequal{#1}{9}{
	\draw[thick] (2)--(3) ;
	}{}
\ifnumequal{#1}{10}{
	\draw[thick] (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{11}{
	\draw[thick] (0)--(1) (2)--(3) ;
	}{}
\ifnumequal{#1}{12}{
	\draw[thick] (1)--(2) (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{13}{
	\draw[thick] (0)--(3) (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{14}{
	\draw[thick] (0)--(1) (0)--(3) (1)--(2) ;
	}{}
\ifnumequal{#1}{15}{
	\draw[thick] (0)--(3) (1)--(2) (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{16}{
	\draw[thick] (0)--(1) (0)--(3) (1)--(2) (2)--(3) ;
	}{}
\ifnumequal{#1}{17}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (2)--(3) ;
	}{}
\ifnumequal{#1}{18}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{19}{
	\draw[thick] ;
	}{}
\ifnumequal{#1}{20}{
	\draw[thick] (3)--(4) ;
	}{}
\ifnumequal{#1}{21}{
	\draw[thick] (0)--(1) (1)--(2) ;
	}{}
\ifnumequal{#1}{22}{
	\draw[thick] (0)--(2) (3)--(4) ;
	}{}
\ifnumequal{#1}{23}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) ;
	}{}
\ifnumequal{#1}{24}{
	\draw[thick] (1)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{25}{
	\draw[thick] (0)--(4) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{26}{
	\draw[thick] (0)--(1) (1)--(2) (3)--(4) ;
	}{}
\ifnumequal{#1}{27}{
	\draw[thick] (1)--(2) (1)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{28}{
	\draw[thick] (0)--(1) (0)--(3) (1)--(2) (2)--(3) ;
	}{}
\ifnumequal{#1}{29}{
	\draw[thick] (0)--(4) (1)--(0) (2)--(0) (3)--(0) ;
	}{}
\ifnumequal{#1}{30}{
	\draw[thick] (0)--(4) (1)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{31}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (4)--(3) ;
	}{}
\ifnumequal{#1}{32}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (3)--(4) ;
	}{}
\ifnumequal{#1}{33}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (2)--(3) ;
	}{}
\ifnumequal{#1}{34}{
	\draw[thick] (0)--(2)--(3)--(0)--(1) (0)--(4);
	}{}
\ifnumequal{#1}{35}{
	\draw[thick] (0)--(1)--(4)--(0) (1)--(2) (4)--(3) ;
	}{}
\ifnumequal{#1}{36}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{37}{
	\draw[thick] (0)--(1) (1)--(4) (1)--(2) (3)--(4) (2)--(3) ;
	}{}
\ifnumequal{#1}{38}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{39}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{40}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{41}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{42}{
	\draw[thick] (0)--(1)--(2)--(0) (0)--(3)--(4)--(0);
	}{}
\ifnumequal{#1}{43}{
	\draw[thick] (0)--(1) (1)--(4) (0)--(4) (1)--(2) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{44}{
	\draw[thick] (2)--(0)--(3) (2)--(1)--(3) (2)--(4)--(3) ;
	}{}
\ifnumequal{#1}{45}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{46}{
	\draw[thick] (2)--(0)--(3) (2)--(1)--(3) (2)--(4)--(3) (2)--(3);
	}{}
\ifnumequal{#1}{47}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (0)--(2) (0)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{48}{
	\draw[thick]
	(4)--(0)--(1) (2)--(3) (1)--(3)--(4)--(2)--(1);
	}{}
\ifnumequal{#1}{49}{
	\draw[thick] 
	(0)--(1)--(2)--(3)--(4)--(1)--(3) (2)--(4) (0)--(4);
	}{}
\ifnumequal{#1}{50}{
	\draw[thick] (1)--(2)--(3)--(4)--(1) (1)--(0)--(2) (3)--(0)--(4) ;
	}{}
\ifnumequal{#1}{51}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (0)--(2) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{52}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{53}{
	\draw[thick] ;
	}{}
\ifnumequal{#1}{54}{
	\draw[thick] (4)--(5) ;
	}{}
\ifnumequal{#1}{55}{
	\draw[thick] (0)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{56}{
	\draw[thick] (1)--(2) (1)--(3) ;
	}{}
\ifnumequal{#1}{57}{
	\draw[thick] (1)--(2) (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{58}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) ;
	}{}
\ifnumequal{#1}{59}{
	\draw[thick] (0)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{60}{
	\draw[thick] (1)--(5) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{61}{
	\draw[thick] (0)--(3) (1)--(2) (4)--(5) ;
	}{}
\ifnumequal{#1}{62}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{63}{
	\draw[thick] (0)--(3) (0)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{64}{
	\draw[thick] (0)--(5) (1)--(5) (2)--(5) (3)--(5) ;
	}{}
\ifnumequal{#1}{65}{
	\draw[thick] (0)--(4) (1)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{66}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(3) (3)--(5) ;
	}{}
\ifnumequal{#1}{67}{
	\draw[thick] (0)--(5) (1)--(2) (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{68}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (1)--(2) ;
	}{}
\ifnumequal{#1}{69}{
	\draw[thick] (0)--(5) (1)--(2) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{70}{
	\draw[thick] (0)--(2) (0)--(4) (1)--(3) (3)--(5) ;
	}{}
\ifnumequal{#1}{71}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{72}{
	\draw[thick] (1)--(3) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{73}{
	\draw[thick] (0)--(4) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{74}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{75}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(4) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{76}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{77}{
	\draw[thick] (0)--(5) (1)--(0) (2)--(0) (3)--(0) (4)--(0) ;
	}{}
\ifnumequal{#1}{78}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(4) (1)--(5) (2)--(3) ;
	}{}
\ifnumequal{#1}{79}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{80}{
	\draw[thick] (4)--(5)--(0)--(1)--(2) (0)--(3) ;
	}{}
\ifnumequal{#1}{81}{
	\draw[thick] (5)--(4) (0)--(5) (1)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{82}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{83}{
	\draw[thick] (0)--(1) (0)--(5) (2)--(3) (3)--(4) (1)--(2) ;
	}{}
\ifnumequal{#1}{84}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(5) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{85}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{86}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{87}{
	\draw[thick] (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{88}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) ;
	}{}
\ifnumequal{#1}{89}{
	\draw[thick] (0)--(2) (0)--(4) (2)--(4) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{90}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{91}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) ;
	}{}
\ifnumequal{#1}{92}{
	\draw[thick] (0)--(5) (1)--(5) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{93}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{94}{
	\draw[thick] (0)--(2)--(4)--(0) (0)--(1) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{95}{
	\draw[thick] (5)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{96}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) ;
	}{}
\ifnumequal{#1}{97}{
	\draw[thick] (3)--(2) (1)--(2) (1)--(0) (1)--(4) (2)--(4) (0)--(5) ;
	}{}
\ifnumequal{#1}{98}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{99}{
	\draw[thick] (1)--(2)--(4)--(5)--(1) (0)--(1) (3)--(4) ;
	}{}
\ifnumequal{#1}{100}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{101}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (1)--(2) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{102}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{103}{
	\draw[thick] (0)--(1)--(2)--(3)--(0)--(5)--(4) ;
	}{}
\ifnumequal{#1}{104}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (0)--(5) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{105}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{106}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{107}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{108}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) ;
	}{}
\ifnumequal{#1}{109}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{110}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(3) (1)--(5) (2)--(3) (2)--(5) ;
	}{}
\ifnumequal{#1}{111}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(4) (0)--(1) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{112}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(4) (1)--(5) (4)--(3) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{113}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(0) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{114}{
	\draw[thick] (0)--(4) (1)--(2) (0)--(2) (0)--(1) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{115}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(5) (1)--(5) (4)--(3) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{116}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{117}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{118}{
	\draw[thick] (5)--(1) (5)--(4) (1)--(2) (1)--(4) (1)--(0) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{119}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(5) (0)--(5) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{120}{
	\draw[thick] (5)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{121}{
	\draw[thick] (3)--(2) (0)--(2) (0)--(4) (2)--(1) (2)--(5) (1)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{122}{
	\draw[thick] (5)--(1) (5)--(3) (5)--(4) (1)--(2) (1)--(0) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{123}{
	\draw[thick] (5)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{124}{
	\draw[thick] (5)--(1) (5)--(2) (5)--(4) (1)--(2) (1)--(0) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{125}{
	\draw[thick] (3)--(2) (1)--(2) (1)--(0) (1)--(4) (2)--(5) (0)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{126}{
	\draw[thick] (0)--(1)--(2)--(3)--(0) (0)--(5)--(4)--(0);
	}{}
\ifnumequal{#1}{127}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{128}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{129}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{130}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{131}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) ;
	}{}
\ifnumequal{#1}{132}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{133}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{134}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{135}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(5) (1)--(4) (2)--(3) (2)--(4) (2)--(5) ;
	}{}
\ifnumequal{#1}{136}{
	\draw[thick] (0)--(1) (5)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{137}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{138}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) ;
	}{}
\ifnumequal{#1}{139}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{140}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{141}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{142}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{143}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{144}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{145}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{146}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{147}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{148}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{149}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{150}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{151}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{152}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{153}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{154}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{155}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{156}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (0)--(5) (2)--(3) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{157}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) ;
	}{}
\ifnumequal{#1}{158}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{159}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{160}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (3)--(5) (2)--(3) (0)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{161}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{162}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{163}{
	\draw[thick] (0)--(1)--(2)--(3)--(4)--(5)--(0)--(2)--(4)--(0);
	%(0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{164}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{165}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{166}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{167}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{168}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{169}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{170}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{171}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{172}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{173}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{174}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{175}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{176}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{177}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{178}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{179}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{180}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{181}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{182}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{183}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{184}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{185}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{186}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{187}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{188}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{189}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{190}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{191}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{192}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) ;
	}{}
\ifnumequal{#1}{193}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{194}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{195}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{196}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{197}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{198}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{199}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{200}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{201}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) ;
	}{}
\ifnumequal{#1}{202}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{203}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{204}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{205}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{206}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{207}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{208}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{209}{
	\draw[thick] ;
	}{}
\ifnumequal{#1}{210}{
	\draw[thick] (5)--(6) ;
	}{}
\ifnumequal{#1}{211}{
	\draw[thick] (1)--(2) (2)--(3) ;
	}{}
\ifnumequal{#1}{212}{
	\draw[thick] (0)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{213}{
	\draw[thick] (0)--(2) (0)--(4) (2)--(4) ;
	}{}
\ifnumequal{#1}{214}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) ;
	}{}
\ifnumequal{#1}{215}{
	\draw[thick] (0)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{216}{
	\draw[thick] (1)--(2) (2)--(3) (5)--(6) ;
	}{}
\ifnumequal{#1}{217}{
	\draw[thick] (0)--(4) (1)--(3) (5)--(6) ;
	}{}
\ifnumequal{#1}{218}{
	\draw[thick] (1)--(2) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{219}{
	\draw[thick] (1)--(2) (1)--(4) (2)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{220}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(4) (1)--(5) ;
	}{}
\ifnumequal{#1}{221}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{222}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{223}{
	\draw[thick] (0)--(2) (0)--(4) (2)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{224}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (2)--(4) ;
	}{}
\ifnumequal{#1}{225}{
	\draw[thick] (0)--(6) (1)--(3) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{226}{
	\draw[thick] (0)--(3) (0)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{227}{
	\draw[thick] (0)--(6) (1)--(2) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{228}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) ;
	}{}
\ifnumequal{#1}{229}{
	\draw[thick] (2)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{230}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(6) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{231}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{232}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) ;
	}{}
\ifnumequal{#1}{233}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{234}{
	\draw[thick] (0)--(5) (1)--(5) (2)--(5) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{235}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(5) (1)--(6) (2)--(3) ;
	}{}
\ifnumequal{#1}{236}{
	\draw[thick] (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(6) ;
	}{}
\ifnumequal{#1}{237}{
	\draw[thick] (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{238}{
	\draw[thick] (1)--(2) (2)--(3) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{239}{
	\draw[thick] (1)--(2) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{240}{
	\draw[thick] (0)--(1) (0)--(6) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{241}{
	\draw[thick] (0)--(3) (0)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{242}{
	\draw[thick] (1)--(4) (2)--(3) (2)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{243}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{244}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (5)--(6) ;
	}{}
\ifnumequal{#1}{245}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{246}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(3) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{247}{
	\draw[thick] (0)--(6) (1)--(2) (2)--(3) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{248}{
	\draw[thick] (0)--(1) (2)--(3) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{249}{
	\draw[thick] (1)--(2) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{250}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) ;
	}{}
\ifnumequal{#1}{251}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{252}{
	\draw[thick] (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{253}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{254}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (1)--(5) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{255}{
	\draw[thick] (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{256}{
	\draw[thick] (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{257}{
	\draw[thick] (0)--(1) (1)--(5) (1)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{258}{
	\draw[thick] (0)--(3) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{259}{
	\draw[thick] (0)--(3) (0)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{260}{
	\draw[thick] (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{261}{
	\draw[thick] (1)--(2) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{262}{
	\draw[thick] (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{263}{
	\draw[thick] (0)--(3) (0)--(4) (2)--(3) (2)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{264}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{265}{
	\draw[thick] (1)--(3) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{266}{
	\draw[thick] (1)--(2) (1)--(4) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{267}{
	\draw[thick] (0)--(1) (1)--(3) (1)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{268}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{269}{
	\draw[thick] (0)--(3) (0)--(4) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{270}{
	\draw[thick] (0)--(6) (1)--(6) (2)--(6) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{271}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{272}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{273}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{274}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{275}{
	\draw[thick] (0)--(1) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{276}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{277}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (1)--(2) (2)--(3) (5)--(6) ;
	}{}
\ifnumequal{#1}{278}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{279}{
	\draw[thick] (0)--(1) (1)--(3) (1)--(4) (2)--(6) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{280}{
	\draw[thick] (0)--(3) (1)--(3) (1)--(4) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{281}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (2)--(3) (2)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{282}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{283}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{284}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{285}{
	\draw[thick] (0)--(1) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{286}{
	\draw[thick] (0)--(1) (0)--(6) (1)--(2) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{287}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(3) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{288}{
	\draw[thick] (0)--(1) (0)--(4) (2)--(3) (2)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{289}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (2)--(3) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{290}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{291}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (1)--(5) (2)--(4) (2)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{292}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{293}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(5) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{294}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{295}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(6) ;
	}{}
\ifnumequal{#1}{296}{
	\draw[thick] (0)--(1) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(6) ;
	}{}
\ifnumequal{#1}{297}{
	\draw[thick] (0)--(3) (0)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{298}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{299}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{300}{
	\draw[thick] (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{301}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (1)--(2) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{302}{
	\draw[thick] (1)--(3) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{303}{
	\draw[thick] (0)--(2) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) ;
	}{}
\ifnumequal{#1}{304}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (1)--(5) (2)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{305}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (1)--(2) (2)--(3) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{306}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (1)--(2) (1)--(5) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{307}{
	\draw[thick] (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{308}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(5) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{309}{
	\draw[thick] (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{310}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{311}{
	\draw[thick] (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{312}{
	\draw[thick] (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{313}{
	\draw[thick] (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{314}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (3)--(6) ;
	}{}
\ifnumequal{#1}{315}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{316}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(5) (2)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{317}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{318}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{319}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) ;
	}{}
\ifnumequal{#1}{320}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{321}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{322}{
	\draw[thick] (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{323}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{324}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{325}{
	\draw[thick] (0)--(1) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{326}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{327}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{328}{
	\draw[thick] (0)--(1) (1)--(2) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{329}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{330}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{331}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (2)--(3) (3)--(6) ;
	}{}
\ifnumequal{#1}{332}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(5) ;
	}{}
\ifnumequal{#1}{333}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (2)--(3) (5)--(6) ;
	}{}
\ifnumequal{#1}{334}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (2)--(3) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{335}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{336}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{337}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(5) (2)--(3) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{338}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{339}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{340}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (2)--(3) (2)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{341}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(4) (2)--(3) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{342}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (2)--(3) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{343}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{344}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{345}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{346}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{347}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{348}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (2)--(5) (2)--(6) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{349}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(3) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{350}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{351}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (1)--(4) (2)--(3) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{352}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{353}{
	\draw[thick] (0)--(1) (0)--(6) (1)--(2) (2)--(3) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{354}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(4) (2)--(3) (2)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{355}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{356}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{357}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{358}{
	\draw[thick] (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{359}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{360}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (2)--(3) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{361}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (2)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{362}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{363}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (0)--(6) (2)--(3) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{364}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{365}{
	\draw[thick] (1)--(2) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{366}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{367}{
	\draw[thick] (0)--(3) (1)--(2) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{368}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{369}{
	\draw[thick] (0)--(2) (0)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{370}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{371}{
	\draw[thick] (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{372}{
	\draw[thick] (0)--(3) (0)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{373}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{374}{
	\draw[thick] (0)--(3) (0)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{375}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(3) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{376}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (2)--(3) (2)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{377}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{378}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (2)--(5) (2)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{379}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) ;
	}{}
\ifnumequal{#1}{380}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(5) (1)--(6) ;
	}{}
\ifnumequal{#1}{381}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) ;
	}{}
\ifnumequal{#1}{382}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{383}{
	\draw[thick] (0)--(2) (0)--(3) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{384}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{385}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (2)--(5) (3)--(4) (3)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{386}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{387}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{388}{
	\draw[thick] (0)--(1) (0)--(6) (1)--(6) (2)--(3) (2)--(6) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{389}{
	\draw[thick] (0)--(6) (1)--(2) (1)--(6) (2)--(3) (2)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{390}{
	\draw[thick] (0)--(1) (0)--(6) (1)--(2) (2)--(3) (2)--(6) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{391}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) ;
	}{}
\ifnumequal{#1}{392}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{393}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{394}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{395}{
	\draw[thick] (0)--(1) (0)--(3) (1)--(2) (1)--(3) (1)--(4) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{396}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{397}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (2)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{398}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{399}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(6) (2)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{400}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(6) (2)--(4) (2)--(5) ;
	}{}
\ifnumequal{#1}{401}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{402}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{403}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{404}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{405}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{406}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{407}{
	\draw[thick] (0)--(1) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (2)--(6) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{408}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{409}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(6) (2)--(3) (2)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{410}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (2)--(3) (2)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{411}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{412}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(3) (2)--(3) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{413}{
	\draw[thick] (0)--(1) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{414}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{415}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{416}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) ;
	}{}
\ifnumequal{#1}{417}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{418}{
	\draw[thick] (0)--(1) (0)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{419}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{420}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{421}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{422}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{423}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{424}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(4) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{425}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(5) (1)--(6) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{426}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(4) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{427}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{428}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{429}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(4) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{430}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (0)--(6) (1)--(4) (2)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{431}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{432}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{433}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (2)--(3) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{434}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{435}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{436}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(4) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{437}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{438}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{439}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{440}{
	\draw[thick] (0)--(4) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{441}{
	\draw[thick] (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{442}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{443}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(4) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{444}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{445}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{446}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{447}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{448}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{449}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{450}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(4) (2)--(3) (2)--(5) (3)--(5) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{451}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{452}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{453}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (2)--(5) ;
	}{}
\ifnumequal{#1}{454}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) ;
	}{}
\ifnumequal{#1}{455}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{456}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{457}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{458}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{459}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{460}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{461}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{462}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{463}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{464}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{465}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{466}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{467}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{468}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{469}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{470}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{471}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{472}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{473}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (2)--(3) ;
	}{}
\ifnumequal{#1}{474}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(6) ;
	}{}
\ifnumequal{#1}{475}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (3)--(5) ;
	}{}
\ifnumequal{#1}{476}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{477}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) ;
	}{}
\ifnumequal{#1}{478}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{479}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (4)--(6) ;
	}{}
\ifnumequal{#1}{480}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(5) ;
	}{}
\ifnumequal{#1}{481}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{482}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{483}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) ;
	}{}
\ifnumequal{#1}{484}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{485}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{486}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(5) (2)--(3) (2)--(5) ;
	}{}
\ifnumequal{#1}{487}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (5)--(6) ;
	}{}
\ifnumequal{#1}{488}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) (4)--(6) ;
	}{}
\ifnumequal{#1}{489}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{490}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{491}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (2)--(3) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{492}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) ;
	}{}
\ifnumequal{#1}{493}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (2)--(3) (2)--(4) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{494}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{495}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{496}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{497}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{498}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{499}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{500}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(6) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (3)--(5) ;
	}{}
\ifnumequal{#1}{501}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{502}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{503}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{504}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{505}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{506}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{507}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{508}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{509}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{510}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{511}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{512}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{513}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{514}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{515}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{516}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{517}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{518}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{519}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{520}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (4)--(6) ;
	}{}
\ifnumequal{#1}{521}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{522}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(6) ;
	}{}
\ifnumequal{#1}{523}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{524}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{525}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{526}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{527}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{528}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{529}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{530}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (2)--(4) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{531}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{532}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{533}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{534}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(6) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{535}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{536}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{537}{
	\draw[thick] (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{538}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{539}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{540}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (4)--(6) ;
	}{}
\ifnumequal{#1}{541}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{542}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{543}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{544}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{545}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{546}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(6) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{547}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (4)--(6) ;
	}{}
\ifnumequal{#1}{548}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{549}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(6) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{550}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{551}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(6) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{552}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{553}{
	\draw[thick] (0)--(4) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{554}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{555}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{556}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{557}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{558}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{559}{
	\draw[thick] (0)--(1) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{560}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{561}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{562}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (2)--(3) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{563}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{564}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{565}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{566}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{567}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{568}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{569}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (2)--(3) (2)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{570}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{571}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (0)--(6) (1)--(4) (2)--(3) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{572}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{573}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{574}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{575}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(6) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{576}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{577}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{578}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (2)--(3) (2)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{579}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{580}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{581}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{582}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{583}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{584}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{585}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{586}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{587}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{588}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{589}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{590}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{591}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{592}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{593}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{594}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{595}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{596}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{597}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{598}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{599}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) ;
	}{}
\ifnumequal{#1}{600}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(5) ;
	}{}
\ifnumequal{#1}{601}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) ;
	}{}
\ifnumequal{#1}{602}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{603}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{604}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{605}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{606}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{607}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{608}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{609}{
	\draw[thick] (0)--(2) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{610}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{611}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{612}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{613}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{614}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{615}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{616}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(6) ;
	}{}
\ifnumequal{#1}{617}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{618}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{619}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (2)--(3) (4)--(5) ;
	}{}
\ifnumequal{#1}{620}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{621}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{622}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{623}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{624}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) ;
	}{}
\ifnumequal{#1}{625}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{626}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{627}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{628}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (4)--(6) ;
	}{}
\ifnumequal{#1}{629}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{630}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{631}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{632}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{633}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) ;
	}{}
\ifnumequal{#1}{634}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{635}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{636}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{637}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{638}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{639}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{640}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{641}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{642}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{643}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{644}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{645}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{646}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{647}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{648}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{649}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(6) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{650}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{651}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{652}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{653}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(6) ;
	}{}
\ifnumequal{#1}{654}{
	\draw[thick] (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{655}{
	\draw[thick] (0)--(1) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{656}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{657}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(6) ;
	}{}
\ifnumequal{#1}{658}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{659}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{660}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{661}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{662}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{663}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{664}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{665}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (4)--(6) ;
	}{}
\ifnumequal{#1}{666}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{667}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{668}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) ;
	}{}
\ifnumequal{#1}{669}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{670}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) ;
	}{}
\ifnumequal{#1}{671}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{672}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{673}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{674}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{675}{
	\draw[thick] (0)--(4) (0)--(5) (1)--(2) (1)--(6) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{676}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{677}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{678}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{679}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{680}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{681}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{682}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{683}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{684}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{685}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(5) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{686}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (2)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{687}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{688}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{689}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{690}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(6) (1)--(4) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{691}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(6) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{692}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{693}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{694}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{695}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{696}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{697}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{698}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{699}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{700}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{701}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(5) (2)--(5) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{702}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{703}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{704}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (2)--(3) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{705}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{706}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{707}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{708}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{709}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{710}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{711}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{712}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{713}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(6) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{714}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{715}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{716}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{717}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{718}{
	\draw[thick] (0)--(2) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{719}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{720}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{721}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (2)--(4) (2)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{722}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{723}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{724}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{725}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{726}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{727}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{728}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{729}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(6) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{730}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{731}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{732}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) ;
	}{}
\ifnumequal{#1}{733}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{734}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{735}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{736}{
	\draw[thick] (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{737}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(6) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{738}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{739}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{740}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{741}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{742}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(6) ;
	}{}
\ifnumequal{#1}{743}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{744}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{745}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{746}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{747}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{748}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{749}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{750}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{751}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{752}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{753}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{754}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{755}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{756}{
	\draw[thick] (0)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{757}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{758}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{759}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) ;
	}{}
\ifnumequal{#1}{760}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{761}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{762}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{763}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{764}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{765}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{766}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{767}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{768}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{769}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{770}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (4)--(6) ;
	}{}
\ifnumequal{#1}{771}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{772}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{773}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{774}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{775}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{776}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{777}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{778}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{779}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{780}{
	\draw[thick] (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{781}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{782}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{783}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{784}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{785}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(6) ;
	}{}
\ifnumequal{#1}{786}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{787}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{788}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{789}{
	\draw[thick] (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{790}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{791}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{792}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{793}{
	\draw[thick] (0)--(3) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{794}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{795}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{796}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{797}{
	\draw[thick] (0)--(2) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{798}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{799}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{800}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{801}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{802}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{803}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(6) (1)--(2) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{804}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(6) (1)--(2) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{805}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{806}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{807}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{808}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{809}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{810}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(4) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{811}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{812}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{813}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{814}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{815}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{816}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{817}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{818}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{819}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(6) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{820}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{821}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{822}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{823}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(6) (1)--(3) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{824}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (5)--(6) ;
	}{}
\ifnumequal{#1}{825}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{826}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{827}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{828}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{829}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{830}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{831}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{832}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{833}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{834}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{835}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{836}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{837}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{838}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{839}{
	\draw[thick] (0)--(3) (0)--(6) (1)--(2) (1)--(5) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{840}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (0)--(6) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{841}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{842}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{843}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{844}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(6) (1)--(2) (1)--(3) (1)--(6) (2)--(6) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{845}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{846}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{847}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(4) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{848}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (2)--(3) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{849}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(6) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{850}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{851}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{852}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{853}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{854}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{855}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{856}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{857}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{858}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (2)--(3) (2)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{859}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(6) (1)--(4) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{860}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{861}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(5) (1)--(6) (2)--(4) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{862}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{863}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{864}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{865}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{866}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{867}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{868}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{869}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{870}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{871}{
	\draw[thick] (0)--(1) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{872}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{873}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{874}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{875}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{876}{
	\draw[thick] (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{877}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{878}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(6) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{879}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{880}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(6) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{881}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{882}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{883}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{884}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{885}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{886}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) ;
	}{}
\ifnumequal{#1}{887}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{888}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{889}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{890}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) ;
	}{}
\ifnumequal{#1}{891}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{892}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{893}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{894}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{895}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{896}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{897}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{898}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(6) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{899}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{900}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{901}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{902}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(6) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{903}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{904}{
	\draw[thick] (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{905}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{906}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{907}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{908}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{909}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{910}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{911}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{912}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{913}{
	\draw[thick] (0)--(3) (0)--(6) (1)--(3) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{914}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{915}{
	\draw[thick] (0)--(3) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{916}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{917}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(6) ;
	}{}
\ifnumequal{#1}{918}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{919}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{920}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) ;
	}{}
\ifnumequal{#1}{921}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{922}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{923}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) ;
	}{}
\ifnumequal{#1}{924}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{925}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{926}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{927}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{928}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{929}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) ;
	}{}
\ifnumequal{#1}{930}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{931}{
	\draw[thick] (0)--(3) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{932}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) ;
	}{}
\ifnumequal{#1}{933}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{934}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{935}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{936}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{937}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{938}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(4) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{939}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{940}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{941}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{942}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(2) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{943}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(4) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{944}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{945}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{946}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) ;
	}{}
\ifnumequal{#1}{947}{
	\draw[thick] (0)--(1) (0)--(4) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{948}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{949}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{950}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{951}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{952}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{953}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{954}{
	\draw[thick] (0)--(4) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{955}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{956}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{957}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{958}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{959}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{960}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{961}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{962}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{963}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{964}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{965}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{966}{
	\draw[thick] (0)--(3) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(4) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{967}{
	\draw[thick] (0)--(3) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{968}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{969}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{970}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{971}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{972}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{973}{
	\draw[thick] (0)--(3) (0)--(5) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{974}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(6) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{975}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{976}{
	\draw[thick] (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(6) (2)--(4) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{977}{
	\draw[thick] (0)--(3) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{978}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{979}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{980}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{981}{
	\draw[thick] (0)--(2) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{982}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{983}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{984}{
	\draw[thick] (0)--(2) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{985}{
	\draw[thick] (0)--(2) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{986}{
	\draw[thick] (0)--(2) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{987}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{988}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{989}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{990}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{991}{
	\draw[thick] (0)--(1) (0)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{992}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{993}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{994}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{995}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{996}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(6) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{997}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{998}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{999}{
	\draw[thick] (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1000}{
	\draw[thick] (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1001}{
	\draw[thick] (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1002}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1003}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1004}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1005}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1006}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(4) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1007}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(3) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1008}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1009}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1010}{
	\draw[thick] (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1011}{
	\draw[thick] (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1012}{
	\draw[thick] (0)--(6) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1013}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1014}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{1015}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1016}{
	\draw[thick] (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1017}{
	\draw[thick] (0)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1018}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1019}{
	\draw[thick] (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1020}{
	\draw[thick] (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1021}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1022}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1023}{
	\draw[thick] (0)--(5) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1024}{
	\draw[thick] (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1025}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1026}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(6) ;
	}{}
\ifnumequal{#1}{1027}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1028}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{1029}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1030}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1031}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1032}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{1033}{
	\draw[thick] (0)--(4) (0)--(6) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1034}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1035}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1036}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1037}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1038}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1039}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1040}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1041}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (5)--(6) ;
	}{}
\ifnumequal{#1}{1042}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) ;
	}{}
\ifnumequal{#1}{1043}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1044}{
	\draw[thick] (0)--(3) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1045}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1046}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(4) (2)--(5) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{1047}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1048}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1049}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(6) (2)--(4) (2)--(5) (3)--(4) (3)--(5) ;
	}{}
\ifnumequal{#1}{1050}{
	\draw[thick] (0)--(2) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1051}{
	\draw[thick] (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1052}{
	\draw[thick] (0)--(4) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1053}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(6) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1054}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1055}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1056}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1057}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1058}{
	\draw[thick] (0)--(2) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1059}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1060}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1061}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1062}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1063}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1064}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1065}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1066}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{1067}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1068}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1069}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1070}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1071}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1072}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1073}{
	\draw[thick] (0)--(1) (0)--(6) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1074}{
	\draw[thick] (0)--(1) (0)--(6) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1075}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1076}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(6) (1)--(2) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1077}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1078}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1079}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1080}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(5) (2)--(6) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1081}{
	\draw[thick] (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1082}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1083}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1084}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1085}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1086}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (1)--(2) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1087}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1088}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1089}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1090}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1091}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1092}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{1093}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1094}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1095}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1096}{
	\draw[thick] (0)--(2) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(6) (2)--(3) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1097}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1098}{
	\draw[thick] (0)--(2) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1099}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1100}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1101}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1102}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1103}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (1)--(2) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1104}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1105}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1106}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1107}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1108}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{1109}{
	\draw[thick] (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1110}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1111}{
	\draw[thick] (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1112}{
	\draw[thick] (0)--(3) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1113}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1114}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) ;
	}{}
\ifnumequal{#1}{1115}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1116}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(4) (3)--(4) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1117}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (3)--(4) (3)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1118}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1119}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1120}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1121}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1122}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1123}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1124}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1125}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1126}{
	\draw[thick] (0)--(3) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1127}{
	\draw[thick] (0)--(3) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1128}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1129}{
	\draw[thick] (0)--(1) (0)--(6) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1130}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1131}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{1132}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1133}{
	\draw[thick] (0)--(4) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1134}{
	\draw[thick] (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1135}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1136}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (3)--(4) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1137}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (3)--(4) (4)--(5) ;
	}{}
\ifnumequal{#1}{1138}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1139}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1140}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1141}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1142}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1143}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1144}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (2)--(3) (2)--(6) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1145}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(6) (1)--(3) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1146}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1147}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1148}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1149}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1150}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1151}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(6) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1152}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1153}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1154}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1155}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1156}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1157}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1158}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1159}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(6) (1)--(3) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1160}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1161}{
	\draw[thick] (0)--(1) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1162}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1163}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1164}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1165}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{1166}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1167}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1168}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1169}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1170}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1171}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1172}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1173}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1174}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1175}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1176}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1177}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1178}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1179}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1180}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1181}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1182}{
	\draw[thick] (0)--(2) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1183}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1184}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1185}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1186}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{1187}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1188}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (1)--(2) (1)--(3) (1)--(4) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1189}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(2) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1190}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1191}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1192}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1193}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1194}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1195}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1196}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1197}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) ;
	}{}
\ifnumequal{#1}{1198}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1199}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1200}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1201}{
	\draw[thick] (0)--(2) (0)--(3) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1202}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1203}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1204}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1205}{
	\draw[thick] (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1206}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1207}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1208}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1209}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1210}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1211}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1212}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1213}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1214}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1215}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1216}{
	\draw[thick] (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1217}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1218}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1219}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1220}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1221}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1222}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1223}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1224}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1225}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1226}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1227}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) ;
	}{}
\ifnumequal{#1}{1228}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1229}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1230}{
	\draw[thick] (0)--(1) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1231}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1232}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1233}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1234}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (4)--(5) ;
	}{}
\ifnumequal{#1}{1235}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1236}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1237}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1238}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (1)--(3) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1239}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1240}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1241}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1242}{
	\draw[thick] (0)--(1) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1243}{
	\draw[thick] (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) ;
	}{}
\ifnumequal{#1}{1244}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (3)--(4) (3)--(5) (4)--(5) (5)--(6) ;
	}{}
\ifnumequal{#1}{1245}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) ;
	}{}
\ifnumequal{#1}{1246}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(4) (1)--(5) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1247}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1248}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(6) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1249}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1250}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1251}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\ifnumequal{#1}{1252}{
	\draw[thick] (0)--(1) (0)--(2) (0)--(3) (0)--(4) (0)--(5) (0)--(6) (1)--(2) (1)--(3) (1)--(4) (1)--(5) (1)--(6) (2)--(3) (2)--(4) (2)--(5) (2)--(6) (3)--(4) (3)--(5) (3)--(6) (4)--(5) (4)--(6) (5)--(6) ;
	}{}
\end{tikzpicture}
}


